Causal Graphs, Markov Properties and Do-calculus for Stochastic Differential Equations

Stochastic differential equations (SDEs) are widely used to model continuous-time dynamical systems, but graphical causal models for them are not yet well-understood. We consider systems of causal SDEs that are equipped with an explicit causal semantics. We pose solvability conditions for systems of causal SDEs such that they have well-defined observational and interventional distributions - even after marginalisation - and provide a general class of Lipschitz semimartingale SDEs that satisfies these conditions. As core results we establish the $\sigma$-separation Markov property and the do-calculus in terms of the system's causal graph for probabilistic independence and interventions on the level of sample paths. For a class of additive-noise SDEs we prove a stronger $d$-separation Markov property, even if the system is cyclic. As a corollary of the do-calculus, we obtain an explicit causal interpretation of the graph: that the absence of a directed path implies the absence of a causal effect. We further introduce time-split systems, which consider the causal relations between the processes when evaluated on disjoint intervals or time-points, and use them to reason about subsampled time-series, continuous-time Granger non-causality and local independence. Finally, we discuss how constraint-based causal discovery algorithms (PC, FCI, CCD, CCI) apply directly to SDEs within our framework when conditional independence between sample paths can be consistently tested.

==> figures/grid_highlighted_repressilator.tex <==
\begin{tikzpicture}
	\node[] (A) at (.3,0) {$P_{lacI}^\Delta$};
	\node[] (C1) at (.3,-1) {$M_{tetR}^\Delta$};
	\node[] (B) at (.3,-2) {$P_{tetR}^\Delta$};
	\node[] (C2) at (.3,-3) {$M_{lacI}^\Delta$};
	\node[] () at (1,.6) {$t_0$};
	\node[] () at (2,.6) {$t_1$};
	\node[] () at (3,.6) {$t_2$};
	\node[] () at (4,.6) {$t_3$};
	\node[] () at (5,.6) {$t_4$};
	\node[] () at (6,.6) {$t_5$};
	\node[] (A1) at (1,0) {$\cdot$};
	\node[] (A2) at (2,0) {$\cdot$};
	\node[] (A3) at (3,0) {$\cdot$};
	\node[] (A4) at (4,0) {$\cdot$};
	\node[] (A5) at (5,0) {$\cdot$};
	\node[] (A6) at (6,0) {$\cdot$};
	\node[] (C11) at (1,-1) {$\cdot$};
	\node[] (C12) at (2,-1) {$\cdot$};
	\node[] (C13) at (3,-1) {$\cdot$};
	\node[] (C14) at (4,-1) {$\cdot$};
	\node[] (C15) at (5,-1) {$\cdot$};
	\node[] (C16) at (6,-1) {$\cdot$};
	\node[] (B1) at (1,-2) {$\cdot$};
	\node[] (B2) at (2,-2) {$\cdot$};
	\node[] (B3) at (3,-2) {$\cdot$};
	\node[] (B4) at (4,-2) {$\cdot$};
	\node[] (B5) at (5,-2) {$\cdot$};
	\node[] (B6) at (6,-2) {$\cdot$};
	\node[] (C21) at (1,-3) {$\cdot$};
	\node[] (C22) at (2,-3) {$\cdot$};
	\node[] (C23) at (3,-3) {$\cdot$};
	\node[] (C24) at (4,-3) {$\cdot$};
	\node[] (C25) at (5,-3) {$\cdot$};
	\node[] (C26) at (6,-3) {$\cdot$};
	\node[color=gray!50] () at (6.5,0) {...};
	\node[color=gray!50] () at (6.5,-1) {...};
	\node[color=gray!50] () at (6.5,-2) {...};
	\node[color=gray!50] () at (6.5,-3) {...};
	\draw[arr,color=gray!50] (A1) to (A2);
	\draw[arr,color=gray!50] (A2) to (A3);
	\draw[arr,color=gray!50] (A3) to (A4);
	\draw[arr,color=gray!50] (A4) to (A5);
	\draw[arr,color=gray!50] (A5) to (A6);
	\draw[arr,color=gray!50] (B1) to (B2);
	\draw[arr,color=gray!50] (B2) to (B3);
	\draw[arr,color=gray!50] (B3) to (B4);
	\draw[arr,color=gray!50] (B4) to (B5);
	\draw[arr,color=gray!50] (B5) to (B6);
	\draw[arr,color=gray!50] (C11) to (C12);
	\draw[arr,color=gray!50] (C12) to (C13);
	\draw[arr,color=gray!50] (C13) to (C14);
	\draw[arr,color=gray!50] (C14) to (C15);
	\draw[arr,color=gray!50] (C15) to (C16);
	\draw[arr,color=gray!50] (C21) to (C22);
	\draw[arr,color=gray!50] (C22) to (C23);
	\draw[arr,color=gray!50] (C23) to (C24);
	\draw[arr,color=gray!50] (C24) to (C25);
	\draw[arr,color=gray!50] (C25) to (C26);
	\draw[arr,color=gray!50] (A2) to (C13);
	\draw[arr,color=gray!50] (A3) to (C14);
	\draw[arr,color=gray!50] (A4) to (C15);
	\draw[arr,color=gray!50] (A5) to (C16);
	\draw[arr,color=gray!50] (B1) to (C22);
	\draw[arr,color=gray!50] (B2) to (C23);
	\draw[arr,color=gray!50] (B4) to (C25);
	\draw[arr,color=gray!50] (B5) to (C26);
	\draw[arr,color=gray!50] (C11) to (B2);
	\draw[arr,color=gray!50] (C13) to (B4);
	\draw[arr,color=gray!50] (C14) to (B5);
	\draw[arr,color=gray!50] (C15) to (B6);
	\draw[arr,color=gray!50] (C21) to (A2);
	\draw[arr,color=gray!50] (C22) to (A3);
	\draw[arr,color=gray!50] (C23) to (A4);
	\draw[arr,color=gray!50] (C25) to (A6);
	\draw[arr] (A1) to (C12);
	\draw[arr] (C12) to (B3);
	\draw[arr] (B3) to (C24);
	\draw[arr] (C24) to (A5);
\end{tikzpicture}
